Lattice calculation of the Isgur-Wise functions tau_{1/2} and tau_{3/2} with dynamical quarks

We perform a dynamical lattice computation of the Isgur-Wise functions tau_{1/2} and tau_{3/2} at zero recoil. We consider three different light quark masses corresponding to 300 MeV < m_{PS} < 450 MeV, which allow us to extrapolate our results to the physical u/d quark mass. We find tau_{1/2}(1) = 0.296(26) and tau_{3/2}(1) = 0.526(23). Uraltsev's sum rule is saturated up to 80% by the ground state. We discuss implications regarding semileptonic decays B --> X_c l nu and the associated "1/2 versus 3/2" puzzle.

==> FIG001.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{FIG001.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6684,7020)(-11,-6181)
\end{picture}%


==> FIG002.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{FIG002.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6684,7020)(-11,-6181)
\end{picture}%


==> FIG003.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{FIG003.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6660,2160)(1,-1321)
\end{picture}%

